ADI: Adversarial Dominating Inputs in Vertical Federated Learning Systems

Vertical federated learning (VFL) system has recently become prominent as a concept to process data distributed across many individual sources without the need to centralize it. Multiple participants collaboratively train models based on their local data in a privacy-aware manner. To date, VFL has become a de facto solution to securely learn a model among organizations, allowing knowledge to be shared without compromising privacy of any individuals. Despite the prosperous development of VFL systems, we find that certain inputs of a participant, named adversarial dominating inputs (ADIs), can dominate the joint inference towards the direction of the adversary's will and force other (victim) participants to make negligible contributions, losing rewards that are usually offered regarding the importance of their contributions in federated learning scenarios. We conduct a systematic study on ADIs by first proving their existence in typical VFL systems. We then propose gradient-based methods to synthesize ADIs of various formats and exploit common VFL systems. We further launch greybox fuzz testing, guided by the saliency score of ``victim'' participants, to perturb adversary-controlled inputs and systematically explore the VFL attack surface in a privacy-preserving manner. We conduct an in-depth study on the influence of critical parameters and settings in synthesizing ADIs. Our study reveals new VFL attack opportunities, promoting the identification of unknown threats before breaches and building more secure VFL systems.

==> fig/SVD-recons-cifar-h10000.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0, ymax=105,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \#Singular Vectors},
      ylabel={\huge Dominating Rate},
      legend pos= outer north east,
      legend cell align=left,
      legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-0-cifar-h10000.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-1-cifar-h10000.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-2-cifar-h10000.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-3-cifar-h10000.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-4-cifar-h10000.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-5-cifar-h10000.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
  darkgray, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-6-cifar-h10000.txt};
  \addlegendentry{\Large Label 6}

\addplot+[
  magenta, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-7-cifar-h10000.txt};
  \addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-8-cifar-h10000.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-9-cifar-h10000.txt};
  \addlegendentry{\Large Label 9}
% \addplot+[
% blue, mark options={scale=0.75},
% smooth, 
% error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox.txt};
% \addlegendentry{\Large bounded mutation}




\end{axis}
\end{tikzpicture}


==> fig/SVD-recons-cifar.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0, ymax=105,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \#Singular Vectors},
      ylabel={\huge Dominating Rate},
      legend pos= outer north east,
      legend cell align=left,
      legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-0-cifar.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-1-cifar.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-2-cifar.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-3-cifar.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.75},
  % smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-4-cifar.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-5-cifar.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
  darkgray, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-6-cifar.txt};
  \addlegendentry{\Large Label 6}

\addplot+[
  magenta, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-7-cifar.txt};
  \addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-8-cifar.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-9-cifar.txt};
  \addlegendentry{\Large Label 9}
% \addplot+[
% blue, mark options={scale=0.75},
% smooth, 
% error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox.txt};
% \addlegendentry{\Large bounded mutation}




\end{axis}
\end{tikzpicture}


==> fig/SVD-recons-h10000.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0, ymax=105,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \#Singular Vectors},
      ylabel={\huge Dominating Rate},
      legend pos= outer north east,
      legend cell align=left,
      legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-0-h10000.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-1-h10000.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-2-h10000.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-3-h10000.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-4-h10000.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-5-h10000.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
  darkgray, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-6-h10000.txt};
  \addlegendentry{\Large Label 6}

\addplot+[
  magenta, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-7-h10000.txt};
  \addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-8-h10000.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-9-h10000.txt};
  \addlegendentry{\Large Label 9}
% \addplot+[
% blue, mark options={scale=0.75},
% smooth, 
% error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox.txt};
% \addlegendentry{\Large bounded mutation}




\end{axis}
\end{tikzpicture}


==> fig/SVD-recons.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0, ymax=105,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \#Singular Vectors},
      ylabel={\huge Dominating Rate},
      legend pos= outer north east,
      legend cell align=left,
      legend style={draw=none}]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-0.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-1.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-2.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-3.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-4.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-5.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
  darkgray, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-6.txt};
  \addlegendentry{\Large Label 6}

\addplot+[
  magenta, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-7.txt};
  \addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-8.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/SVD-recons-9.txt};
  \addlegendentry{\Large Label 9}
% \addplot+[
% blue, mark options={scale=0.75},
% smooth, 
% error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox.txt};
% \addlegendentry{\Large bounded mutation}




\end{axis}
\end{tikzpicture}


==> fig/SVD-value-cifar-h10000.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymax=15,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Singular Index},
      ylabel={\huge Singular Value},
      legend pos=outer north east,
      legend style={draw=none}]

\addplot+[
black, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-random.txt};
\addlegendentry{\Large Random}

\addplot+[
  blue, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-0-cifar-h10000.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-1-cifar-h10000.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-2-cifar-h10000.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-3-cifar-h10000.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-4-cifar-h10000.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-5-cifar-h10000.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
darkgray, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-6-cifar-h10000.txt};
\addlegendentry{\Large Label 6}

\addplot+[
magenta, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-7-cifar-h10000.txt};
\addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-8-cifar-h10000.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-9-cifar-h10000.txt};
  \addlegendentry{\Large Label 9}




\end{axis}
\end{tikzpicture}


==> fig/SVD-value-cifar.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymax=15,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Singular Index},
      ylabel={\huge Singular Value},
      legend pos=outer north east,
      legend style={draw=none}]

\addplot+[
black, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-random.txt};
\addlegendentry{\Large Random}

\addplot+[
  blue, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-0-cifar.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-1-cifar.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-2-cifar.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-3-cifar.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-4-cifar.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-5-cifar.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
darkgray, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-6-cifar.txt};
\addlegendentry{\Large Label 6}

\addplot+[
magenta, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-7-cifar.txt};
\addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-8-cifar.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-9-cifar.txt};
  \addlegendentry{\Large Label 9}




\end{axis}
\end{tikzpicture}


==> fig/SVD-value-h10000.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymax=20,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Singular Index},
      ylabel={\huge Singular Value},
      legend pos=outer north east,
      legend style={draw=none}]

\addplot+[
black, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-random.txt};
\addlegendentry{\Large Random}

\addplot+[
  blue, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-0-h10000.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-1-h10000.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-2-h10000.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-3-h10000.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-4-h10000.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-5-h10000.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
darkgray, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-6-h10000.txt};
\addlegendentry{\Large Label 6}

\addplot+[
magenta, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-7-h10000.txt};
\addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-8-h10000.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-9-h10000.txt};
  \addlegendentry{\Large Label 9}




\end{axis}
\end{tikzpicture}


==> fig/SVD-value.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymax=20,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Singular Index},
      ylabel={\huge Singular Value},
      legend pos=outer north east,
      legend style={draw=none}]

\addplot+[
black, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-random.txt};
\addlegendentry{\Large Random}

\addplot+[
  blue, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-0.txt};
  \addlegendentry{\Large Label 0}

\addplot+[
  green, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-1.txt};
  \addlegendentry{\Large Label 1}

\addplot+[
  orange, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-2.txt};
  \addlegendentry{\Large Label 2}

\addplot+[
  purple, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-3.txt};
  \addlegendentry{\Large Label 3}

\addplot+[
  teal, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-4.txt};
  \addlegendentry{\Large Label 4}

\addplot+[
  olive, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-5.txt};
  \addlegendentry{\Large Label 5}

\addplot+[
darkgray, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-6.txt};
\addlegendentry{\Large Label 6}

\addplot+[
magenta, mark options={scale=0.001},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y] {fig/SVD-value-7.txt};
\addlegendentry{\Large Label 7}

\addplot+[
  red, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-8.txt};
  \addlegendentry{\Large Label 8}

\addplot+[
  cyan, mark options={scale=0.001},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y] {fig/SVD-value-9.txt};
  \addlegendentry{\Large Label 9}




\end{axis}
\end{tikzpicture}


==> fig/atsfeaturedimension.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      xmode=log,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Feature ratio},
      ylabel={\huge ADI numbers},
      legend pos=north west,
      legend style={draw=none}]
\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/dimensionubounded.txt};

\addplot+[
red, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/dimensionbounded.txt};

\end{axis}
\end{tikzpicture}

==> fig/featureimpact-append.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
    %   ymin=0, ymax=1.2, xmin=1e-2, xmax=100, xmode=log,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Feature Partition Ratio},
      ylabel={\huge \#Found ADIs},
      legend pos=north west,
      legend style={draw=none}]
\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpact-append.txt};
\end{axis}
\end{tikzpicture}


==> fig/featureimpact.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
    %   ymin=0, ymax=1.2, xmin=1e-2, xmax=100, xmode=log,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Feature Partition Ratio},
      ylabel={\huge \#Found ADIs},
      legend pos=south east,
      legend cell align={left},
      legend style={draw=none}]
\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpact.txt};
\addlegendentry{\large MNIST}

\addplot+[
cyan, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpact-append.txt};
\addlegendentry{\large CIFAR-10}

\end{axis}
\end{tikzpicture}


==> fig/featureimpactwhitebox-append.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
    %   ymin=0, ymax=1.2, xmin=1e-2, xmax=100, xmode=log,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Feature Parition Ratio},
      ylabel={\huge Success Rate (\%)},
      legend pos=south east,
      legend style={draw=none}]

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/featureimpactub-append.txt};
  \addlegendentry{\Large random mutation}

\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox-append.txt};
\addlegendentry{\Large bounded mutation}




\end{axis}
\end{tikzpicture}


==> fig/featureimpactwhitebox.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
    %   ymin=0, ymax=1.2, xmin=1e-2, xmax=100, xmode=log,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge Feature Parition Ratio},
      ylabel={\huge Success Rate (\%)},
      legend pos=south east,
      legend cell align={left},
      legend style={draw=none}]

\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/featureimpactub.txt};
  \addlegendentry{\large MNIST random mutation}

\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox.txt};
\addlegendentry{\large MNIST bounded mutation}

\addplot+[
  orange, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
      y fixed,
      y dir=both, 
      y explicit
  ] table [x=x, y=y, col sep=comma] {fig/featureimpactub-append.txt};
  \addlegendentry{\large CIFAR-10 random mutation}

\addplot+[
cyan, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/featureimpactwhitebox-append.txt};
\addlegendentry{\large CIFAR-10 bounded mutation}


\end{axis}
\end{tikzpicture}


==> fig/subsetsize-fuzz-append.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \ssd},
      ylabel={\huge ADI numbers},
      legend pos=north west,
      legend style={draw=none}]
\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/subsetsize-fuzz-append.txt};
\end{axis}
\end{tikzpicture}


==> fig/subsetsize-fuzz.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0,
      ytick align=outside, ytick pos=left,
      xtick align=outside, xtick pos=left,
      xlabel={\huge \ssd},
      ylabel={\huge ADI numbers},
      legend pos=north west,
      legend style={draw=none}]
\addplot+[
blue, mark options={scale=0.75},
smooth, 
error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {fig/subsetsize-fuzz.txt};
\end{axis}
\end{tikzpicture}


==> fig/subsetsize-whitebox-append.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0,
    %   xmax=35,
    %   axis y line*=left,
      xlabel={\huge \ssd},
      ylabel={\huge Attack success rate},]
    \addplot+[
    red, mark options={scale=0.75},
    smooth, 
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=x, y=y, col sep=comma] {fig/subsetsize-whitebox-append.txt}; \label{size-whitebox-append}
    \end{axis}

\begin{axis}[
    ylabel near ticks, 
    ylabel style={rotate=180},
    yticklabel pos=right,
    ymin=0,
    % ytick pos=right,
    axis x line=none,
    ylabel={\huge Process time},
    legend pos= south east]
    \addlegendimage{/pgfplots/refstyle=size-whitebox}\addlegendentry{\Large bounded mutation}

    \addplot+[
        blue, mark options={scale=0.75},
        smooth, 
        error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
        ] table [x=x, y=y, col sep=comma] {fig/subsetsize-whitebox-time-append.txt}; \label{size-time-append}
        \addlegendimage{/pgfplots/refstyle=size-time}\addlegendentry{\Large hours / 1k data samples}
\end{axis}

\end{tikzpicture}


==> fig/subsetsize-whitebox.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=major,
      ymin=0,
    %   axis y line*=left,
      xlabel={\huge \ssd},
      ylabel={\huge Attack success rate},]
    \addplot+[
    red, mark options={scale=0.75},
    smooth, 
    error bars/.cd, 
        y fixed,
        y dir=both, 
        y explicit
    ] table [x=x, y=y, col sep=comma] {fig/subsetsize-whitebox.txt}; \label{size-whitebox}
    \end{axis}

\begin{axis}[
    ylabel near ticks, 
    ylabel style={rotate=180},
    yticklabel pos=right,
    ymin=0,
    % ytick pos=right,
    axis x line=none,
    ylabel={\huge Process time},
    legend pos= south east]
    \addlegendimage{/pgfplots/refstyle=size-whitebox}\addlegendentry{\Large bounded mutation}

    \addplot+[
        blue, mark options={scale=0.75},
        smooth, 
        error bars/.cd, 
            y fixed,
            y dir=both, 
            y explicit
        ] table [x=x, y=y, col sep=comma] {fig/subsetsize-whitebox-time.txt}; \label{size-time}
        \addlegendimage{/pgfplots/refstyle=size-time}\addlegendentry{\Large hours / 1k data samples}
\end{axis}

\end{tikzpicture}

